Asymptotic Behavior of Zero-Forcing Precoding based on Imperfect Channel Knowledge for Massive MISO FDD Systems

In this work, we study the asymptotic behavior of the zero-forcing precoder based on the least squares (LS) and the linear minimum mean-square error (LMMSE) channel estimates for the downlink (DL) of a frequency-division-duplex (FDD) massive multiple-input-single-output (MISO) system. We show analytically the rather surprising result that zero-forcing precoding based on the LS estimate leads asymptotically to an interference-free transmission, even if the number of pilots used for DL channel training is less than the number of antennas available at the base station (BS). Although the LMMSE channel estimate exhibits a better quality in terms of the MSE due to the exploitation of the channel statistics, we show that in the case of contaminated channel observations, zero-forcing based on the LMMSE is unable to eliminate the inter-user interference in the asymptotic limit of high DL transmit powers. In order for the results to hold, mild conditions on the channel probing phase are assumed. The validity of our analytical results is demonstrated through numerical simulations for different scenarios.

==> Figs/M=64_Tdl=32_K=10_Nvoc=100_Niter=200_microurban.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
	width=4.521in,
	height=3.566in,
	at={(0.758in,0.481in)},
	scale only axis,
	xmin=-20,
	xmax=40,
	xlabel style={font=\color{white!15!black}, font=\Large},
	xlabel={DL transmit power [dB]},
	xticklabel style={font=\Large},
	yticklabel style={font=\Large},
	ymin=0,
	ymax=120,
	ylabel style={font=\color{white!15!black},font=\Large},
	ylabel={Average achievable sum rate [bpcu]},
	axis background/.style={fill=white},
	title style={font=\bfseries},
	xtick={-20,-10,0,10,20,30,40},
	ytick={0,40,80,120},
	grid style={white!90!black},
	%title={$\text{M=32 T}_{\text{dl}}\text{=32 K=5 N}_{\text{cov}}\text{=100 N}_{\text{iter}}\text{=200}$},
	xmajorgrids,
	ymajorgrids,
	legend style={at={(0.245,0.602)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\Large}
	]
\addplot [color=green, line width=1.5pt, mark=square, mark options={solid, green}, mark size=4pt]
  table[row sep=crcr]{%
-20	0.219625669953624\\
-15	0.680416930405528\\
-10	2.02598543656756\\
-5	5.47627910614766\\
0	12.4363300403066\\
5	22.9171266061113\\
10	35.5162502741806\\
15	49.0054197049087\\
20	62.807177002465\\
25	76.7113220189485\\
30	90.6482143114827\\
35	104.59549966227\\
40	118.546075349278\\
};
\addlegendentry{ZF genie-aided}

\addplot [color=red, line width=1.5pt, mark=o, mark options={solid,red}, mark size=4pt]
  table[row sep=crcr]{%
-20	0.00508663229976817\\
-15	0.0177494393711505\\
-10	0.0723515046602801\\
-5	0.353279419444662\\
0	1.77179259839909\\
5	6.60418077472595\\
10	15.4211296449853\\
15	24.6723115154924\\
20	31.3412590787857\\
25	34.8119164318772\\
30	36.055743643263\\
35	36.2302269955631\\
40	36.0579230106657\\
};
\addlegendentry{ZF LMMSE}

\addplot [color=blue, line width=1.5pt, mark=triangle, mark options={solid, blue}, mark size=4pt]
  table[row sep=crcr]{%
-20	0.0113550400708291\\
-15	0.0498084228030243\\
-10	0.24129378156827\\
-5	1.01985879323176\\
0	3.29515200960669\\
5	8.50954305216153\\
10	17.6378781748169\\
15	29.6172602259649\\
20	42.8385086600053\\
25	56.5473969394698\\
30	70.4174974324193\\
35	84.3438705752327\\
40	98.2833426098675\\
};
\addlegendentry{ZF LS}

\addplot [color=green, dashed, line width=1.5pt, mark=square, mark options={solid, green}, mark size=4pt]
  table[row sep=crcr]{%
-20	0.919965360666928\\
-15	2.25148034790142\\
-10	4.6391168244769\\
-5	8.00159025003306\\
0	11.6950988929489\\
5	14.787326737052\\
10	16.7072936629711\\
15	17.6042915630775\\
20	17.9449942966686\\
25	18.060730337139\\
30	18.0982488807479\\
35	18.110209984696\\
40	18.1140022507134\\
};
\addlegendentry{MF genie-aided}

\addplot [color=red, dashed, line width=1.5pt, mark=o, mark options={solid,red}, mark size=4pt]
  table[row sep=crcr]{%
-20	0.101450685125111\\
-15	0.38268632951059\\
-10	1.27523830658529\\
-5	3.12264814357105\\
0	5.67925709788039\\
5	8.44212919276417\\
10	10.7525703254344\\
15	12.1592631748691\\
20	12.8130223590024\\
25	13.0854757264613\\
30	13.199733005093\\
35	13.2556900632262\\
40	13.2916174639067\\
};
\addlegendentry{MF LMMSE}

\addplot [color=blue, dashed, line width=1.5pt, mark=triangle, mark options={solid, blue}, mark size=4pt]
  table[row sep=crcr]{%
-20	0.0129791557033374\\
-15	0.0663257519709363\\
-10	0.380224092152124\\
-5	1.737360869808\\
0	4.83026064536366\\
5	8.52064385067967\\
10	11.0773529810605\\
15	12.2883780998923\\
20	12.7480399418798\\
25	12.905316776809\\
30	12.9569627670183\\
35	12.973286263735\\
40	12.9784497508373\\
};
\addlegendentry{MF LS}

\end{axis}


\end{tikzpicture}%

==> Figs/NonZeroMeanZF_LMMSE.tex <==
\begin{tikzpicture}
	
	\begin{axis}[%
		width=4.521in,
		height=3.566in,
		at={(0.758in,0.481in)},
		scale only axis,
		xmin=-20,
		xmax=40,
		xlabel style={font=\color{white!15!black},font=\Large},
		xlabel={DL transmit power [dB]},
		xticklabel style={font=\Large},
		yticklabel style={font=\Large},
		ymin=0,
		ymax=70,
		ylabel style={font=\color{white!15!black},font=\Large},
		ylabel={Average achievable sum rate [bpcu]},
		axis background/.style={fill=white},
		xtick={-20,-10,0,10,20,30,40},
		ytick={0,20,40,60},
		title style={font=\bfseries},
		%title={ZF LMMSE},
		xmajorgrids,
		ymajorgrids,
		grid style={white!90!black},
legend style={at={(0.245,0.602)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, font=\Large}
		]
		
		\addplot [color=red, line width=1.5pt,mark=o,mark options={solid,red}, mark size=4pt]
		 table[row sep=crcr]{%
			-20	0.036533592973402\\
			-15	0.146683606928279\\
			-10	0.659715686094339\\
			-5	2.636567716935289\\
			0	7.228421558613150\\
			5	13.571736774316475\\
			10 20.301056673556175	\\
			15	27.043013444856190\\
			20	33.799103057471804\\
			25	40.602590549595980\\
			30	47.496831366886184\\
			35	54.423222147586070\\
			40	61.387029602311810\\
		};
		\addlegendentry{$T_\text{dl}=32$}
		
		
		\addplot [color=red!75!white, dashed, line width=1.5pt,mark=o,mark options={solid,red!75!white}, mark size=4pt]
	  table[row sep=crcr]{%
		-20	0.035954308087111\\
		-15	0.141710946937311\\
		-10	0.625315981464578\\
		-5	2.504465965731189\\
		0	6.972163071670355\\
		5	13.245460128696477\\
		10	19.895936070738205\\
		15	26.387523406249734\\
		20	32.512968022612290\\
		25	38.067491049472140\\
		30	42.847314942532954\\
		35	46.733202034228730\\
		40	49.751518022448470\\
		};
		\addlegendentry{$T_\text{dl}=31$}
		
		\addplot [color=red!60!white, loosely dashdotted, line width=1.5pt,mark=o,mark options={solid,red!60!white}, mark size=4pt]
 table[row sep=crcr]{%
	-20	0.029488496014736\\
	-15	0.092603295098160\\
	-10	0.306604382276183\\
	-5	0.997104273255517\\
	0	2.770553179759368\\
	5	5.961170259463128\\
	10	10.130937745331137\\
	15	14.394133445944945\\
	20	18.036973253767550\\
	25	20.643865873694676\\
	30	22.285605461114145\\
	35	23.208006747003230\\
	40	23.674069777039843\\
		};
		\addlegendentry{$T_\text{dl}=16$}
		
		\addplot [color=red!45!white, dotted, line width=1.5pt,mark=o,mark options={solid,red!45!white}, mark size=4pt]
	  table[row sep=crcr]{%
		-20	0.027042915211290\\
		-15	0.079649164857911\\
		-10	0.231190122760271\\
		-5	0.653213107898740\\
		0	1.700102793763344\\
		5	3.797281168213267\\
		10	6.822538466133485\\
		15	9.797076006199967\\
		20	11.960742538300416\\
		25	13.220329957357151\\
		30	13.860787663124254\\
		35	14.139742236933024\\
		40	14.243890081425695\\
		};
		\addlegendentry{$T_\text{dl}=8$}
		
		\addplot [color=red!30!white, loosely dotted, line width=1.5pt,mark=o,mark options={solid,red!30!white}, mark size=4pt]
	  table[row sep=crcr]{%
		-20	0.028673380226304\\
		-15	0.084891577817070\\
		-10	0.233730771921804\\
		-5	0.585270407417175\\
		0	1.221950391351455\\
		5	2.128551734475944\\
		10	3.114244763892071\\
		15	3.913395728164662\\
		20	4.426518084910005\\
		25	4.699528931470919\\
		30	4.818322349278632\\
		35	4.859819699921175\\
		40	4.871789844991267\\
		};
		\addlegendentry{$T_\text{dl}=3$}
		
		
		
	\end{axis}

\end{tikzpicture}%
		
		

==> Figs/NonZeroMeanZF_LS.tex <==
\begin{tikzpicture}
	
	\begin{axis}[%
		width=4.521in,
		height=3.566in,
		at={(0.758in,0.481in)},
		scale only axis,
		xmin=-20,
		xmax=40,
		xlabel style={font=\color{white!15!black},font=\Large},
		xlabel={DL transmit power [dB]},
		xticklabel style={font=\Large},
		yticklabel style={font=\Large},
		ymin=0,
		ymax=70,
		xtick={-20,-10,0,10,20,30,40},
		ytick={0,20,40,60},
		ylabel style={font=\color{white!15!black},font=\Large},
		ylabel={Average achievable sum rate [bpcu]},
		axis background/.style={fill=white},
		title style={font=\bfseries},
		%title={ZF LS},
		xmajorgrids,
		ymajorgrids,
		grid style={white!90!black},
legend style={at={(0.245,0.602)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\Large}
		]

\addplot [color=blue, line width=1.5pt,mark=triangle, mark options={solid, blue}, mark size=4pt]
 table[row sep=crcr]{%
	-20	0.019054834507344\\
-15	0.089752070565546\\
-10	0.484517044257832\\
-5	2.185122346442053\\
0	6.436118635144590\\
5	12.717617012103023\\
10	19.594044527648975\\
15	26.525040364305420\\
20	33.492469631811450\\
25	40.454076894911060\\
30	47.438414511418730\\
35	54.402851496707440\\
40 61.380685395025665\\
};
\addlegendentry{$T_\text{dl}=32$}

\addplot [color=blue!75!white, dashed, line width=1.5pt,mark=triangle, mark options={solid, blue!75!white}, mark size=4pt]
table[row sep=crcr]{%
	-20	0.017931152782924\\
	-15	0.082781988125403\\
	-10	0.441361257271640\\
	-5	2.017560983887663\\
	0	6.105252670537186\\
	5	12.334447666502410\\
	10	19.238831835881346\\
	15	26.221282500677557\\
	20	33.212939408494400\\
	25	40.213163480643500\\
	30	47.240053173188430\\
	35	54.249450011093586\\
	40	61.261880928490854\\
};
\addlegendentry{$T_\text{dl}=31$}

\addplot [color=blue!60!white, loosely dashdotted, line width=1.5pt,mark=triangle, mark options={solid, blue!60!white}, mark size=4pt]
 table[row sep=crcr]{%
	-20	0.020833771122540\\
	-15	0.083287089432090\\
	-10	0.366505060674639\\
	-5	1.395111540238242\\
	0	3.776137013060959\\
	5	7.329299439722485\\
	10	11.550560608679424\\
	15	16.521611806201650\\
	20	22.497495439764805\\
	25	29.280525074780314\\
	30	36.588719645120440\\
	35	44.088827961139770\\
	40	51.698503028922870\\
};
\addlegendentry{$T_\text{dl}=16$}


\addplot [color=blue!45!white, dotted, line width=1.5pt,,mark=triangle, mark options={solid, blue!45!white}, mark size=4pt]
 table[row sep=crcr]{%
	-20	0.028657187955332\\
	-15 0.093948517789497\\
	-10	0.305909869208019\\
	-5	0.896944224231537\\
	0	2.122373416480550\\
	5	4.108267156992874\\
	10	6.907180081041965\\
	15	10.708648454132064\\
	20	15.792131595346560\\
	25	22.023596822887487\\
	30	29.184420312098590\\
	35	36.817021181016480\\
	40	44.686631596015390\\
};
\addlegendentry{$T_\text{dl}=8$}


\addplot [color=blue!30!white,loosely dotted, line width=1.5pt,mark=triangle, mark options={solid, blue!30!white}, mark size=4pt]
  table[row sep=crcr]{%
	-20	0.029009706552033\\
	-15	0.087564823136111\\
	-10	0.248976781535496\\
	-5	0.652326963193193\\
	0	1.492109885363913\\
	5	2.924435858327987\\
	10	4.943233195976834\\
	15 7.179462150267304\\
	20	9.215060266008388\\
	25	10.796312056486900\\
	30	11.849716784229141\\
	35	12.480111098196277\\
	40 12.830051913150903\\
};
\addlegendentry{$T_\text{dl}=3$}

\end{axis}

\end{tikzpicture}%


==> Figs/NonZeroMean_FB_LS_LMMSE.tex <==
\begin{tikzpicture}
	
	\begin{axis}[%
		width=4.521in,
    	height=3.566in,
	    at={(0.758in,0.481in)},
		scale only axis,
		xmin=-20,
		xmax=40,
		xlabel style={font=\color{white!15!black},font=\Large},
		xlabel={DL transmit power [dB]},
		xticklabel style={font=\Large},
		yticklabel style={font=\Large},
		ymin=0,
		ymax=70,
		ylabel style={font=\color{white!15!black},font=\Large},
		ylabel={Average achievable sum rate [bpcu]},
		axis background/.style={fill=white},
		title style={font=\bfseries},
		xtick={-20,-10,0,10,20,30},
		ytick={0,10,20,30,40,50,60},
		grid style={white!90!black},
		%title={$\text{M=32 T}_{\text{dl}}\text{=32 K=5 N}_{\text{cov}}\text{=100 N}_{\text{iter}}\text{=200}$},
		xmajorgrids,
		ymajorgrids,
legend style={at={(0.145,0.702)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\Large}
		]


\addplot [color=red, line width=1.5pt,mark=o, mark options={solid, red}, mark size=4pt]
  table[row sep=crcr]{%
	-20	0.0354023393593034\\
	-15	0.140564620427981\\
	-10	0.623688755661904\\
	-5	2.52264867135903\\
	0	7.03875775267946\\
	5	13.351547839732\\
	10	20.0896884325781\\
	15	26.820932235683\\
	20	33.5516255130638\\
	25	40.3452436642084\\
	30	47.217715676727\\
	35	54.1497435575379\\
	40	61.107402771109\\
};
\addlegendentry{ZF LMMSE}

\addplot [color=blue, line width=1.5pt,mark=triangle, mark options={solid, blue}, mark size=4pt]
 table[row sep=crcr]{%
	-20	0.0185155287259004\\
	-15	0.0864233285832097\\
	-10	0.45712867241582\\
	-5	2.08768230653472\\
	0	6.22655408604147\\
	5	12.4459320678784\\
	10	19.3198417644867\\
	15	26.2521241055996\\
	20	33.2090744718066\\
	25	40.1752017187707\\
	30	47.1506333703984\\
	35	54.1255681820938\\
	40	61.0985171537606\\
};
\addlegendentry{ZF LS}

\addplot [color=red, line width=1.5pt, mark=o, mark options={solid, red}, mark size=4pt]
 table[row sep=crcr]{%
	-20	0.0286158882547268\\
	-15	0.0871787786029422\\
	-10	0.272877729485321\\
	-5	0.857688827878059\\
	0	2.35077085046492\\
	5	5.19197956720102\\
	10	9.07391576416601\\
	15	13.0792083202714\\
	20	16.4486125533284\\
	25	18.8596912239932\\
	30	20.3078552311475\\
	35	21.0741654375868\\
	40	21.4531483673668\\
};
%\addlegendentry{}

\addplot [color=blue, line width=1.5pt,mark=triangle, mark options={solid, blue}, mark size=4pt]
  table[row sep=crcr]{%
 	-20	0.0211888185097815\\
 	-15	0.0837381092772583\\
 	-10	0.359314876276818\\
 	-5	1.35996655439861\\
 	0	3.64653193870041\\
 	5	6.99771762485533\\
 	10	10.9190484203023\\
 	15	15.6049638177255\\
 	20	21.3394669055856\\
 	25	28.0122309690018\\
 	30	35.2550224614665\\
 	35	42.7492370230129\\
 	40	50.3237994995422\\
};
%\addlegendentry{}
\end{axis}

\draw [black, thick] (10.5,6.4) ellipse [x radius=0.3, y radius=0.5];
\draw [black, thick] (10.5,4.2) ellipse [x radius=0.3, y radius=1];
\draw [-stealth, thick](9.5,7.3) -- (10.2,6.6);
\node at (9.5,7.5) {\Large $T_\text{dl}=32$};
\draw [-stealth, thick](11.5,2.6) -- (10.7,3.3);
\node at (12.5,2.5) {\Large $T_\text{dl}=16$};


\end{tikzpicture}

==> Figs/NonZeroMean_M=32_Tdl=16_K=5_Nvoc=100_Niter=200_quadriga.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
	width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-20,
xmax=40,
xlabel style={font=\color{white!15!black},font=\Large},
xlabel={DL transmit power [dB]},
xticklabel style={font=\Large},
yticklabel style={font=\Large},
ymin=0,
ymax=80,
ylabel style={font=\color{white!15!black},font=\Large},
xtick={-20,-10,0,10,20,30,40},
ytick={0,20,40,60,80},
ylabel={Average achievable sum rate [bpcu]},
axis background/.style={fill=white},
title style={font=\bfseries},
grid style={white!90!black},
%title={$\text{M=32 T}_{\text{dl}}\text{=16 K=5 N}_{\text{cov}}\text{=100 N}_{\text{iter}}\text{=200}$},
xmajorgrids,
ymajorgrids,
legend style={at={(0.245,0.602)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\Large}
]
\addplot [color=green, line width=1.5pt, mark=square, mark options={solid, green}, mark size=4pt]
  table[row sep=crcr]{%
 	-20	0.284310720254533\\
 	-15	0.856799396789546\\
 	-10	2.380309977727638\\
 	-5	5.651272001322409\\
 	0	10.926420680764425\\
 	5	17.580867488660890\\
 	10	24.872077120202760\\
 	15	32.397555289482625\\
 	20	40.001153477227660\\
 	25	47.629889886114680\\
 	30	55.266620218908976\\
 	35	62.905882939401074\\
 	40	70.545946921014480\\
};
\addlegendentry{ZF genie-aided}

\addplot [color=red, line width=1.5pt,mark=o, mark options={solid,red}, mark size=4pt]
 table[row sep=crcr]{%
	-20	0.029488496014736\\
	-15	0.092603295098160\\
	-10	0.306604382276183\\
	-5	0.997104273255517\\
	0	2.770553179759368\\
	5	5.961170259463128\\
	10	10.130937745331137\\
	15	14.394133445944945\\
	20	18.036973253767550\\
	25	20.643865873694676\\
	30	22.285605461114145\\
	35	23.208006747003230\\
	40	23.674069777039843\\
};
\addlegendentry{ZF LMMSE}

\addplot [color=blue, line width=1.5pt, mark=triangle, mark options={solid, blue}, mark size=4pt]
  table[row sep=crcr]{%
	-20	0.020833771122540\\
	-15	0.083287089432090\\
	-10	0.366505060674639\\
	-5	1.395111540238242\\
	0	3.776137013060959\\
	5	7.329299439722485\\
	10	11.550560608679424\\
	15	16.521611806201650\\
	20	22.497495439764805\\
	25	29.280525074780314\\
	30	36.588719645120440\\
	35	44.088827961139770\\
	40	51.698503028922870\\
};
\addlegendentry{ZF LS}

\addplot [color=green, dashed, line width=1.5pt, mark=square, mark options={solid, green}, mark size=4pt]
  table[row sep=crcr]{%
 	-20	0.547414084680977\\
 	-15	1.477181793021296\\
 	-10	3.379230876435082\\
 	-5	6.257284394721149\\
 	0	9.412188287150416\\
 	5	11.987491997662692\\
 	10	13.637108481046870\\
 	15	14.509967043906112\\
 	20	14.904987096857825\\
 	25	15.061575587532843\\
 	30	15.117523917795310\\
 	35	15.136217432908763\\
 	40	15.142254668864993\\
};
\addlegendentry{MF genie-aided}

\addplot [color=red, dashed, line width=1.5pt, mark=o, mark options={solid,red}, mark size=4pt]
   table[row sep=crcr]{%
 	-20	0.071895946447800\\
 	-15	0.284701596881282\\
 	-10	1.060743204461315\\
 	-5	2.933359401556905\\
 	0	5.567648135656230\\
 	5	7.848370317135776\\
 	10	9.292058205440268\\
 	15	10.083365229522718\\
 	20	10.502174274102657\\
 	25	10.708591754209692\\
 	30	10.801826291169416\\
 	35	10.838068337243874\\
 	40	10.851556050309380\\
};
\addlegendentry{MF LMMSE}

\addplot [color=blue, dashed, line width=1.5pt, mark=triangle, mark options={solid, blue}, mark size=4pt]
  table[row sep=crcr]{%
	-20	0.023157074124306\\
	-15	0.105110226926260\\
	-10	0.526939967568034\\
	-5	2.047302396292351\\
	0	4.791757884980964\\
	5	7.351228173050110\\
	10	8.909527385671074\\
	15	9.670245472357516\\
	20	10.005646247413077\\
	25	10.145078681546329\\
	30	10.199929914413772\\
	35	10.220576083513336\\
	40	10.228201994228916\\
};
\addlegendentry{MF LS}

\end{axis}


\end{tikzpicture}%

==> Figs/NonZeroMean_M=32_Tdl=32_K=5_Nvoc=100_Niter=200_quadriga.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
	width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-20,
xmax=40,
xlabel style={font=\color{white!15!black}, font=\Large},
xlabel={DL transmit power [dB]},
xticklabel style={font=\Large},
yticklabel style={font=\Large},
ymin=0,
ymax=70,
ylabel style={font=\color{white!15!black},font=\Large},
ylabel={Average achievable sum rate [bpcu]},
axis background/.style={fill=white},
title style={font=\bfseries},
xtick={-20,-10,0,10,20,30,40},
ytick={0,20,40,60},
grid style={white!90!black},
%title={$\text{M=32 T}_{\text{dl}}\text{=32 K=5 N}_{\text{cov}}\text{=100 N}_{\text{iter}}\text{=200}$},
xmajorgrids,
ymajorgrids,
legend style={at={(0.245,0.602)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\Large}
]
\addplot [color=green, line width=1.5pt, mark=square, mark options={solid, green}, mark size=4pt]
 table[row sep=crcr]{%
	-20	0.274165915880537\\
	-15	0.824039745854059\\
	-10	2.275426551020288\\
	-5	5.349958347035853\\
	0	10.240140714105960\\
	5	16.353899419496770\\
	10	23.025690754478497\\
	15	29.901723346197695\\
	20	36.845737899660980\\
	25	43.811615154576940\\
	30	50.784443379658626\\
	35	57.759473461124060\\
	40	64.735200208300780\\
};
\addlegendentry{ZF genie-aided}

\addplot [color=red, line width=1.5pt, mark=o, mark options={solid,red}, mark size=4pt]
 table[row sep=crcr]{%
 	-20	0.036533592973402\\
 	-15	0.146683606928279\\
 	-10	0.659715686094339\\
 	-5	2.636567716935289\\
 	0	7.228421558613150\\
 	5	13.571736774316475\\
 	10 20.301056673556175	\\
 	15	27.043013444856190\\
 	20	33.799103057471804\\
 	25	40.602590549595980\\
 	30	47.496831366886184\\
 	35	54.423222147586070\\
 	40	61.387029602311810\\
};
\addlegendentry{ZF LMMSE}

\addplot [color=blue, line width=1.5pt, mark=triangle, mark options={solid, blue}, mark size=4pt]
   table[row sep=crcr]{%
  	-20	0.019054834507344\\
  	-15	0.089752070565546\\
  	-10	0.484517044257832\\
  	-5	2.185122346442053\\
  	0	6.436118635144590\\
  	5	12.717617012103023\\
  	10	19.594044527648975\\
  	15	26.525040364305420\\
  	20	33.492469631811450\\
  	25	40.454076894911060\\
  	30	47.438414511418730\\
  	35	54.402851496707440\\
  	40 61.380685395025665\\
};
\addlegendentry{ZF LS}

\addplot [color=green, dashed, line width=1.5pt, mark=square, mark options={solid, green}, mark size=4pt]
  table[row sep=crcr]{%
 	-20	0.606587248757659\\
 	-15	1.63684289208529\\
 	-10	3.73743776934987\\
 	-5	6.8840885659152\\
 	0	10.276804426428\\
 	5	13.001665947741\\
 	10	14.7355503194044\\
 	15	15.6587811110804\\
 	20	16.0821965945213\\
 	25	16.2519947799315\\
 	30	16.3130266123474\\
 	35	16.3334607728113\\
 	40	16.340064161997\\
};
\addlegendentry{MF genie-aided}

\addplot [color=red, dashed, line width=1.5pt, mark=o, mark options={solid,red}, mark size=4pt]
  table[row sep=crcr]{%
	-20	0.073204727379062\\
	-15	0.310058511565637\\
	-10	1.258238571949683\\
	-5	3.673423673824808\\
	0	7.114074414162348\\
	5	10.117236693060420\\
	10	12.027549912701737\\
	15	13.019574581756903\\
	20	13.464687750655258\\
	25	13.637694972276313\\
	30	13.697660189208070\\
	35	13.718931292568628\\
	40	13.725132707960016\\
};
\addlegendentry{MF LMMSE}

\addplot [color=blue, dashed, line width=1.5pt, mark=triangle, mark options={solid, blue}, mark size=4pt]
    table[row sep=crcr]{%
  	-20	0.020261084349017\\
  	-15	0.101598223648290\\
  	-10	0.579762541455426\\
  	-5	2.524584905984509\\
  	0	6.245060905082613\\
  	5	9.720867013825043\\
  	10	11.868399261754224\\
  	15	12.951780794132207\\
  	20	13.437275421881220\\
  	25	13.627591191106871\\
  	30	13.694366218197253\\
  	35	13.717894742336064\\
  	40	13.724806602211656\\
};
\addlegendentry{MF LS}

\end{axis}

\end{tikzpicture}%

==> Figs/NonZeroMean_MSE_user_M=32_T_dl=16_K=5_Ncov=100_Niter=200.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
	width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-20,
xmax=40,
xlabel style={font=\color{white!15!black}, font=\Large},
xlabel={DL transmit power [dB]},
xticklabel style={font=\Large},
yticklabel style={font=\Large},
ylabel style={font=\color{white!15!black}, font=\Large},
ymin=10,
ymax=1614.35460811052,
xtick={-20,-10,0,10,20,30,40},
ytick={10,100,1000,10000},
%yminorticks=true,
ymode=log,
ylabel={MSE of a generic user},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={$\text{M=32 T}_{\text{dl}}\text{=16 K=5 N}_{\text{cov}}\text{=100 N}_{\text{iter}}\text{=200}$},
xmajorgrids,
ymajorgrids,
%yminorgrids,
grid style={white!90!black},
%yminorgrids,
legend style={at={(0.545,0.702)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, font=\Large}
]
\addplot [color=red, line width=1.5pt,mark=o, mark options={solid,red}, mark size=4pt]
  table[row sep=crcr]{%
-20	34.8436889555221\\
-15	33.2415714634675\\
-10	29.815187241855\\
-5	24.4514460589039\\
0	19.1731030045421\\
5	15.6704183547886\\
10	13.9407719667845\\
15	13.2004133345804\\
20	12.9030116826158\\
25	12.7961151775308\\
30	12.7572698644682\\
35	12.7450252658772\\
40	12.7409192954607\\
};
\addlegendentry{LMMSE}

\addplot [color=blue, line width=1.5pt, mark=triangle, mark options={solid, blue}, mark size=4pt]
  table[row sep=crcr]{%
-20	1614.35460811052\\
-15	518.346514681775\\
-10	173.477765788526\\
-5	64.0178749254485\\
0	29.3838259910031\\
5	18.3987743833744\\
10	14.9353737852753\\
15	13.840469714469\\
20	13.4945301683701\\
25	13.3852570546787\\
30	13.350604815527\\
35	13.3396569119348\\
40	13.3361959605664\\
};
\addlegendentry{LS}

\end{axis}
\end{tikzpicture}%

==> Figs/NonZeroMean_MSE_user_M=32_T_dl=32_K=5_Ncov=100_Niter=200.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
	width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-20,
xmax=40,
xlabel style={font=\color{white!15!black}, font=\Large},
xlabel={DL transmit power [dB]},
xticklabel style={font=\Large},
yticklabel style={font=\Large},
ymode=log,
ymin=0.001,
ymax=10000,
%yminorticks=false,
ylabel style={font=\color{white!15!black}, font=\Large},
ylabel={MSE of a generic user},
axis background/.style={fill=white},
title style={font=\bfseries},
xtick={-20,-10,0,10,20,30,40},
ytick={0.001,0.1,10,1000},
%title={$\text{M=32 T}_{\text{dl}}\text{=32 K=5 N}_{\text{cov}}\text{=100 N}_{\text{iter}}\text{=200}$},
xmajorgrids,
ymajorgrids,
grid style={white!90!black},
%yminorgrids,
legend style={at={(0.545,0.702)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, font=\Large}
]
\addplot [color=red, line width=1.5pt,mark=o, mark options={solid,red}, mark size=4pt]
   table[row sep=crcr]{%
 	-20	36.9866749720309\\
 	-15	34.5582996579316\\
 	-10	29.061679647342\\
 	-5	20.0251424021645\\
 	0	10.9489194122471\\
 	5	4.967191605122\\
 	10	2.01501644146196\\
 	15	0.768259975082707\\
 	20	0.276906301536424\\
 	25	0.0948714717419685\\
 	30	0.0311284038303899\\
 	35	0.0100297341985182\\
 	40	0.00318986593084055\\
};
\addlegendentry{LMMSE}

\addplot [color=blue, line width=1.5pt, mark=triangle, mark options={solid, blue}, mark size=4pt]
 table[row sep=crcr]{%
 	-20	3198.22083091381\\
 	-15	1013.41237929596\\
 	-10	319.566440570623\\
 	-5	101.213502137386\\
 	0	32.0042049989599\\
 	5	10.1277245771542\\
 	10	3.20806757973881\\
 	15	1.01206197941099\\
 	20	0.31994591876433\\
 	25	0.101414278037625\\
 	30	0.0319521295209535\\
 	35	0.0101217415101322\\
 	40	0.00319903869545601\\
};
\addlegendentry{LS}

\end{axis}

\end{tikzpicture}%
